A Parametric Power Model of Upper Mid-Band (FR3) Base Stations for 6G

Increasing attention is given to the upper mid-band or Frequency Range 3 (FR3), from 7 to 24 GHz, in the research towards sixth-generation (6G) networks. Promises of offering large data rates at favorable propagation conditions are leading to novel FR3 base station (BS) architectures, with up to thousands of antenna elements and radio-frequency (RF) chains. This work investigates the power consumption of prospective FR3 BSs and its relation to the delivered data rates. We model the power consumed by digital and analog signal processing, power amplifiers (PAs), and supply and cooling during four phases (data, signaling, micro-sleep, and idle) in downlink and uplink. Hybrid partially-connected beamforming is compared to fully-digital one. Results show that, for BS arrays with $1024$ antennas at $30\%$ of load, the PA consumes most of the power when $64$ or less RF chains are utilized, while the digital and analog processing consumption takes over when the number of RF chains is $512$ or more. The digital plus analog processing consumes $2\times$ to $4\times$ more than the PA for fully-digital beamforming. Hybrid beamforming achieves $1.3$ Gbit/s/user in downlink while improving the energy efficiency by $1.4\times$ compared to fully-digital beamforming.

==> fig/Pcons_vs_MRF_for_PA.tex <==
\pgfplotsset{grid style={dotted,gray}}
\newcommand{\marker}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.45,diamond,fill=white](){};}}}

\begin{tikzpicture}[
    every axis/.style={
      ymin=0, ymax=750,
      bar width=6pt,
      width=5.5cm,
      height=5cm,
      grid=both,
      ylabel={},
      ylabel style={yshift=-.5ex},
    },
]

\footnotesize

\definecolor{mygreen}{RGB}{166,216,159}
\definecolor{myorange}{RGB}{255,213,128}
\definecolor{myred}{RGB}{204,76,67}

\begin{axis}[
    ybar stacked,
    width=5.5cm,
    height=5cm,
    bar shift=0pt,
    grid=both,
    ymin=0, ymax=750,
    legend pos=north west,
    legend columns=1,
    legend style={nodes={scale=0.8},at={(0,1)},anchor=north west},
    ytick={0,100,200,300,400,500,600,700,800,1000},
    yticklabels={},
    xlabel={Number of antennas, $\Mant$},
    xtick={1,2,3,4,5,6,7},
    xlabel style={yshift=.5ex},
    xticklabels={$16$,$32$,$64$,$128$,$256$,$512$,$1024$}
]
\addplot[fill=myred!150,forget plot,postaction={pattern=north east lines,pattern color=white},forget plot] 
coordinates {(1,1.19) (2,2.37) (3,4.74) (4,9.49) (5,18.97) (6,37.94) (7,75.89)};
\addplot[fill=myred!75,forget plot,postaction={pattern=north east lines,pattern color=white},forget plot] 
coordinates {(1,9.68) (2,19.35) (3,38.7) (4,77.41) (5,154.82) (6,309.63) (7,619.08)};


\addlegendimage{fill=myred!150,postaction={pattern=north east lines,pattern color=white}}
\addlegendentry{Power amplifier (load-indep.)}
\addlegendimage{fill=myred!75,postaction={pattern=north east lines,pattern color=white}}
\addlegendentry{Power amplifier (load-dep.)}

\draw[latex'-latex'] (axis cs:5.65,37.94) -- (axis cs:5.65,309.63+37.94);

\draw (axis cs:0.6,520) node[anchor=east,rotate=0,right,align=center,font=\linespread{0.4}\selectfont] 
{\tiny \marker\ \ is at load $\overline{\subupp{x}{DL}}=0.3$};


\end{axis}


\begin{axis}[
    hide axis,
    width=5.5cm,
    height=5cm,
    bar shift=0pt,
    ymin=0, ymax=750,
    xmin=0.4, xmax=7.6,
    legend pos=north west,
    legend columns=1,
    legend style={nodes={scale=0.8}}
]
\addplot[only marks,mark=diamond*,mark size=2,mark options={fill=white,draw=black},forget plot,
] coordinates {
  (4,0.3*77.41+9.49)
  (5,0.3*154.82+18.97)
  (6,0.3*309.63+37.94)
  (7,0.3*619.08+75.89)
};
\end{axis}


\end{tikzpicture}



==> fig/Pcons_vs_MRF_for_digital_and_analog.tex <==
\pgfplotsset{grid style={dotted,gray}}

\begin{tikzpicture}[
    every axis/.style={
      ybar stacked,
      ymin=0, ymax=750,
      bar width=6pt,
      width=5cm,
      height=5cm,
      ylabel={Power consumption, $\Pcons$ [W]},
      ylabel style={yshift=-.5ex},
      ytick={0,100,200,300,400,500,600,700,800,1000},
      yticklabels={$0$,$100$,$200$,$300$,$400$,$500$,$600$,$700$,$800$,$1000$},
      xlabel={Number of RF chains, $\MRF$},
      xtick={1,2,3,4,5,6,7},
      xlabel style={yshift=.5ex},
      xticklabels={$16$${^\star}$,$32$${^\star}$,$64$${^\star}$,$128$${^\star}$,$256$${^\star}$,$512$${^\star}$,$1024$$^\circ$},
    },
]

\footnotesize

\definecolor{mygreen}{RGB}{166,216,159}
\definecolor{myorange}{RGB}{255,213,128}
\definecolor{myred}{RGB}{204,76,67}

\begin{axis}[
    width=6.5cm,
    height=5cm,
    grid=both,
    bar shift=-3pt
]

\addplot[fill=mygreen!150] 
coordinates {(1,5.32) (2,8.31) (3,16.22) (4,32.05) (5,63.71) (6,127.02) (7,253.64)};
\addplot[fill=mygreen!75] 
coordinates {(1,3.62) (2,5.67) (3,11.1) (4,21.96) (5,43.68) (6,87.12) (7,173.99)};
\end{axis}

\begin{axis}[
    width=6.5cm,
    height=5cm,
    hide axis,
    bar shift=3pt,
    legend columns=1,
    legend style={nodes={scale=0.8},at={(0,1)},anchor=north west},
]
\addplot[fill=myorange!150,postaction={pattern=dots,pattern color=white},forget plot] 
coordinates {(1,29.56) (2,36.62) (3,50.73) (4,78.96) (5,135.41) (6,248.32) (7,451.7)};
\addplot[fill=myorange!75,postaction={pattern=dots,pattern color=white}, forget plot] 
coordinates {(1,6.7) (2,8.01) (3,10.63) (4,15.86) (5,26.34) (6,47.29) (7,83.82)};

\addlegendimage{fill=mygreen!150}
\addlegendentry{Digital (load-indep.)}
\addlegendimage{fill=mygreen!75}
\addlegendentry{Digital (load-dep.)}
\addlegendimage{fill=myorange!150,postaction={pattern=dots,pattern color=white}}
\addlegendentry{Analog (load-indep.)}
\addlegendimage{fill=myorange!75,,postaction={pattern=dots,pattern color=white}}
\addlegendentry{Analog (load-dep.)}


\draw (axis cs:5.4,210) node[anchor=east,rotate=90.0,right,align=center,font=\linespread{0.4}\selectfont] 
{\tiny $\overline{\subupp{x}{\scriptscriptstyle{DL}}}+\overline{\subupp{x}{\scriptscriptstyle{UL}}}\in[0,2]$};
\draw[latex'-latex'] (axis cs:5.55,127.02) -- (axis cs:5.55,127.02+87.12);


\end{axis}


\end{tikzpicture}



==> fig/R_vs_MRF_in_UL_and_DL.tex <==
\pgfplotsset{grid style={dotted,gray}}
\newcommand{\markerone}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.52,regular polygon, regular polygon sides=4,fill=white](){};}}}
\newcommand{\markertwo}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.35,regular polygon, regular polygon sides=3,fill=white](){};}}}

\begin{tikzpicture}[
    every axis/.style={
      ymin=0,
      bar width=6pt,
      width=5cm,
      height=5cm,
      ylabel={Ergodic sum rate, $R_i$ [Gbit/s]},
      ylabel style={yshift=-.5ex},
      xlabel={Number of RF chains, $\MRF$},
      xlabel style={yshift=.5ex},
      ytick={0,2,4,6,8,10,12},
      yticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$},
    },
]

\footnotesize

\definecolor{myblue1}{RGB}{70,130,180}
\definecolor{myblue2}{RGB}{135,206,235}




\begin{axis}[
      width=6.5cm,
      height=5cm,
      ybar stacked,
      xtick={1,2,3,4,5,6,7},
      xticklabels={$16$${^\star}$,$32$${^\star}$,$64$${^\star}$,$128$${^\star}$,$256$${^\star}$,$512$${^\star}$,$1024$$^\circ$},
      grid=both,
      bar shift=-3pt,
      ymin=0, ymax=14
]
\addplot[fill=myblue2] 
coordinates {(1,1.02) (2,1.25) (3,1.5) (4,1.68) (5,1.98) (6,2.18) (7,2.35)};

\end{axis}

\begin{axis}[
    width=6.5cm,
    height=5cm,
    ybar stacked,
    bar shift=3pt,
    hide axis,
    ymin=0, ymax=14,
    legend pos=north west,
    legend columns=1,
    legend style={nodes={scale=0.8},at={(0,1)},anchor=north west}
]
\addplot[fill=myblue1,forget plot,postaction={pattern=north west lines,pattern color=white}] 
coordinates {(1,1.61) (2,3.64) (3,6.06) (4,8.10) (5,10.93) (6,12.10) (7,13.44)};

\addlegendimage{fill=myblue2}
\addlegendentry{Uplink, $i=\mathsf{UL}$}
\addlegendimage{fill=myblue1,postaction={pattern=north west lines,pattern color=white}}
\addlegendentry{Downlink, $i=\mathsf{DL}$}


\draw (axis cs:0.61,9.8) node[anchor=east,rotate=0,right,align=center,font=\linespread{0.4}\selectfont] 
{\tiny \markerone\ \ is at load $\overline{\subupp{x}{UL}}=0.3$};
\draw (axis cs:0.6,8.8) node[anchor=east,rotate=0,right,align=center,font=\linespread{0.4}\selectfont] 
{\tiny \markertwo\ \ is at load $\overline{\subupp{x}{DL}}=0.3$};


\end{axis}


\begin{axis}[
    hide axis,
    width=6.5cm,
    height=5cm,
    ymin=0, ymax=14,
    xmin=0.55, xmax=7.75
]
\addplot[only marks,mark=square*,mark size=1.4,mark options={fill=white,draw=black},forget plot,
] coordinates {
  (1,0.3*1.02)
  (2,0.3*1.25)
  (3,0.3*1.5)
  (4,0.3*1.68)
  (5,0.3*1.98)
  (6,0.3*2.18)
  (7,0.3*2.35)
};
\end{axis}

\begin{axis}[
    hide axis,
    width=6.5cm,
    height=5cm,
    ymin=0, ymax=14,
    xmin=0.25, xmax=7.45
]
\addplot[only marks,mark=triangle*,mark size=2,mark options={fill=white,draw=black},forget plot,
] coordinates {
  (1,0.3*1.61)
  (2,0.3*3.64)
  (3,0.3*6.06)
  (4,0.3*8.10)
  (5,0.3*10.93)
  (6,0.3*12.10)
  (7,0.3*13.44)
};

\end{axis}


\end{tikzpicture}


